Can Deep Neural Networks Improve Compression of Very Large Scientific Data?

Error-bounded lossy compression is a fundamental technique for managing the rapidly growing volumes of scientific data produced by modern simulations and observational instruments. Most state-of-the-art-compressors follow a prediction-residual paradigm, where compression effectiveness depends on the quality of the predictor: more accurate predictions generate smaller residuals that are easier to compress. This observation raises a question: can modern machine learning models serve as superior predictors for scientific data compression? Answering this question directly is challenging because developing compression-specific ML predictors requires substantial resources. Instead, we leverage the climate domain where highly accurate pretrained weather forecasting foundation models already exist, making them an ideal testbed. We present a framework that integrates spatial and temporal deep learning models into a conventional error-bounded compression pipeline. The framework supports auto-regressive forecasting models and avoids error accumulation. Using ERA5 climate data as a representative large-scale scientific dataset, we evaluate three distinct ML predictors: a VAEformer-based codec (CRA5), a graph neural network forecaster (GraphCast), and a vision-transformer forecaster (Aurora), against the state-of-the-art compressor SZ3.1 under identical quantization and entropy-coding backends. Our evaluation over approximately 1.7 TB of data reveals a surprising result: although ML predictors generate more accurate predictions and can improve reconstruction quality by up to 91% while achieving up to 9.6x higher compression ratios for highly predictable variables, they do not improve overall dataset-level compression ratio. We show that prediction accuracy alone is insufficient: the spatial structure of the resulting residuals plays a decisive role in entropy coding efficiency.

==> figures/aurora_arch.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  proc/.style ={draw=black!45, line width=0.5pt, rounded corners=3pt, fill=black!4,
                align=center, font=\scriptsize, minimum width=16mm, minimum height=9mm,
                inner sep=2.5pt},
  core/.style ={draw=violet!55!black, line width=0.5pt, rounded corners=3pt,
                fill=violet!12, align=center, font=\scriptsize, minimum width=16mm,
                minimum height=9mm, inner sep=2.5pt},
  flow/.style ={->, line width=0.7pt, black!75},
  tlab/.style ={font=\scriptsize, align=center},
]

% ===== input: two stacked field tiles (the two preceding states) =====
% back tile
\draw[draw=black!30, line width=0.5pt, fill=white] (0.0,-0.15) rectangle (0.6,0.45);
\draw[black!18, line width=0.4pt] (0.0,0.05) -- (0.6,0.05);
\draw[black!18, line width=0.4pt] (0.0,0.25) -- (0.6,0.25);
\draw[black!18, line width=0.4pt] (0.2,-0.15) -- (0.2,0.45);
\draw[black!18, line width=0.4pt] (0.4,-0.15) -- (0.4,0.45);
% front tile
\draw[draw=black!45, line width=0.5pt, fill=white] (0.15,-0.3) rectangle (0.75,0.3);
\draw[black!22, line width=0.4pt] (0.15,-0.1) -- (0.75,-0.1);
\draw[black!22, line width=0.4pt] (0.15,0.1) -- (0.75,0.1);
\draw[black!22, line width=0.4pt] (0.35,-0.3) -- (0.35,0.3);
\draw[black!22, line width=0.4pt] (0.55,-0.3) -- (0.55,0.3);
\node[tlab] at (0.45,-0.62) {$\mathbf{p}'_{k-2},\,\mathbf{p}'_{k-1}$};

% ===== boxes (manual line breaks, no hyphenation) =====
\node[proc] (enc)  at (2.3,0) {3D Perceiver\\encoder};
\node[core] (core) at (4.4,0) {3D Swin\\Transformer\\U-Net};
\node[proc] (dec)  at (6.5,0) {3D Perceiver\\decoder};

% ===== output: field tile (the prediction) =====
\draw[draw=black!45, line width=0.5pt, fill=white] (7.7,-0.3) rectangle (8.3,0.3);
\draw[black!22, line width=0.4pt] (7.7,-0.1) -- (8.3,-0.1);
\draw[black!22, line width=0.4pt] (7.7,0.1) -- (8.3,0.1);
\draw[black!22, line width=0.4pt] (7.9,-0.3) -- (7.9,0.3);
\draw[black!22, line width=0.4pt] (8.1,-0.3) -- (8.1,0.3);
\node[tlab] at (8.0,-0.62) {$\mathbf{p}_k$};

% ===== flow arrows (left to right) =====
\draw[flow] (0.75,0)    -- (enc.west);
\draw[flow] (enc.east)  -- (core.west);
\draw[flow] (core.east) -- (dec.west);
\draw[flow] (dec.east)  -- (7.7,0);

\end{tikzpicture}


==> figures/pred_meth_v2.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  inp/.style ={draw=black!45, line width=0.5pt, rounded corners=3pt, fill=white,
               align=center, minimum width=12mm, minimum height=8mm, inner sep=2.5pt},
  model/.style={draw=orange!75!black, line width=0.5pt, trapezium,
                trapezium left angle=72, trapezium right angle=108,
                fill=orange!22, minimum width=10mm, minimum height=8mm, inner sep=2pt},
  pred/.style ={draw=red!60!black, line width=0.5pt, rounded corners=3pt,
                fill=red!12, minimum height=8mm, minimum width=12mm},
  eb/.style   ={draw=black!50, line width=0.5pt, rounded corners=3pt, fill=black!5,
                align=center, minimum height=8mm, minimum width=20mm, inner sep=2pt},
  corr/.style ={draw=green!50!black, line width=0.5pt, rounded corners=3pt,
                fill=green!18, minimum height=8mm, minimum width=12mm},
  tag/.style  ={draw=black!30, line width=0.4pt, rounded corners=2pt, fill=white,
                font=\footnotesize, inner sep=2pt},
  disk/.style ={draw=black!35, line width=0.4pt, cylinder, shape border rotate=90,
                aspect=0.22, fill=white, font=\footnotesize,
                minimum width=8mm, minimum height=5mm, inner sep=1pt},
  klab/.style ={font=\small, text=black!55},
  flow/.style ={->, line width=0.7pt, black!75},
  side/.style ={->, line width=0.55pt, black!45},
  fb/.style   ={->, line width=0.7pt, blue!60!black},
]
% column x-positions
\def\xk{0.1} \def\xa{1.5} \def\xb{3.0} \def\xc{4.5} \def\xd{6.5} \def\xe{8.5}
% row y-positions (tight spacing; diagonal tags/disks let rows interleave)
\def\rA{0} \def\rB{-1.7} \def\rN{-3.4}

% ===================== main rows: boxes + in-row flow =====================
% row 1 (k=2)
\node[klab] at (\xk,\rA) {$k{=}2$};
\node[inp]  (i1) at (\xa,\rA) {$t_{X,0}$\\$t_{X,1}$};
\node[model](m1) at (\xb,\rA) {$\mathcal{F}$};
\node[pred] (p1) at (\xc,\rA) {$p_{X,2}$};
\node[eb]   (e1) at (\xd,\rA) {Error-bound\\[-1pt]{\footnotesize quantize + correct}};
\node[corr] (c1) at (\xe,\rA) {$p'_{X,2}$};
\draw[flow] (i1)--(m1); \draw[flow] (m1)--(p1); \draw[flow] (p1)--(e1); \draw[flow] (e1)--(c1);

% row 2 (k=3)
\node[klab] at (\xk,\rB) {$k{=}3$};
\node[inp]  (i2) at (\xa,\rB) {$t_{X,1}$\\$p'_{X,2}$};
\node[model](m2) at (\xb,\rB) {$\mathcal{F}$};
\node[pred] (p2) at (\xc,\rB) {$p_{X,3}$};
\node[eb]   (e2) at (\xd,\rB) {Error-bound\\[-1pt]{\footnotesize quantize + correct}};
\node[corr] (c2) at (\xe,\rB) {$p'_{X,3}$};
\draw[flow] (i2)--(m2); \draw[flow] (m2)--(p2); \draw[flow] (p2)--(e2); \draw[flow] (e2)--(c2);

% vertical dots between row 2 and row 3
\node[font=\large\bfseries, text=black!70] at (\xc,{(\rB+\rN)/2}) {$\vdots$};

% row 3 (k=N+1)
\node[klab] at (\xk,\rN) {$k{=}N{+}1$};
\node[inp]  (iN) at (\xa,\rN) {$p'_{X,N-1}$\\$p'_{X,N}$};
\node[model](mN) at (\xb,\rN) {$\mathcal{F}$};
\node[pred] (pN) at (\xc,\rN) {$p_{X,N+1}$};
\node[eb]   (eN) at (\xd,\rN) {Error-bound\\[-1pt]{\footnotesize quantize + correct}};
\node[corr] (cN) at (\xe,\rN) {$p'_{X,N+1}$};
\draw[flow] (iN)--(mN); \draw[flow] (mN)--(pN); \draw[flow] (pN)--(eN); \draw[flow] (eN)--(cN);

% ===================== feedback (drawn first; icons mask overlaps) =====================
\draw[fb] (c1.east) -- ++(0.35,0) |- (\xa,{(\rA+\rB)/2}) -- (i2.north);
\draw[fb] (c2.east) -- ++(0.35,0) |- (\xa,{(\rB+\rN)/2}) -- (iN.north);

% ===================== tags (top-right) + disks (bottom-left), ON TOP =====================
% row 1
\node[tag]  (g1) at (\xd+0.78,\rA+0.78) {$t_{X,2}$};
\node[disk] (q1) at (\xd-0.78,\rA-0.78) {$q_{X,2}$};
\draw[side] (g1)--(e1); \draw[side] (e1)--(q1);
% row 2
\node[tag]  (g2) at (\xd+0.78,\rB+0.78) {$t_{X,3}$};
\node[disk] (q2) at (\xd-0.78,\rB-0.78) {$q_{X,3}$};
\draw[side] (g2)--(e2); \draw[side] (e2)--(q2);
% row 3
\node[tag]  (gN) at (\xd+0.78,\rN+0.78) {$t_{X,N+1}$};
\node[disk] (qN) at (\xd-0.78,\rN-0.78) {$q_{X,N+1}$};
\draw[side] (gN)--(eN); \draw[side] (eN)--(qN);

\end{tikzpicture}

